The generalized quasiharmonic approximation via space group irreducible derivatives

The quasiharmonic approximation (QHA) is the simplest nontrivial approximation for interacting phonons under constant pressure, bringing the effects of anharmonicity into temperature dependent observables. Nonetheless, the QHA is often implemented with additional approximations due to the complexity of computing phonons under arbitrary strains, and the generalized QHA, which employs constant stress boundary conditions, has not been completely developed. Here we formulate the generalized QHA, providing a practical algorithm for computing the strain state and other observables as a function of temperature and true stress. We circumvent the complexity of computing phonons under arbitrary strains by employing irreducible second order displacement derivatives of the Born-Oppenheimer potential and their strain dependence, which are efficiently and precisely computed using the lone irreducible derivative approach. We formulate two complementary strain parametrizations: a discretized strain grid interpolation and a Taylor series expansion in symmetrized strain. We illustrate our approach by evaluating the temperature and pressure dependence of the elastic constant tensor and the thermal expansion in thoria (ThO$_2$) using density functional theory with three exchange-correlation functionals. The QHA results are compared to our measurements of the elastic constant tensor using time domain Brillouin scattering and inelastic neutron scattering. Our irreducible derivative approach simplifies the implementation of the generalized QHA, which will facilitate reproducible, data driven applications.

==> (inline-0) <==
\begin{tabular}{l|rr|rrrrrrr}
        \hline\hline
        $\epsilon_{A_{1g}} $ & $d\indices*{*_{\Gamma}^{T_{2g}^{}}_{\Gamma}^{T_{2g}^{}}}$ & $d\indices*{*_{\Gamma}^{T_{1u}^{}}_{\Gamma}^{T_{1u}^{}}}$ &
        $d\indices*{*_{X_{z}}^{A_{1g}^{}}_{X_{z}}^{A_{1g}^{}}}$ & $d\indices*{*_{X_{z}}^{E_{g}^{}}_{X_{z}}^{E_{g}^{}}}$ & 
        $d\indices*{*_{X_{z}}^{A_{2u}^{}}_{X_{z}}^{A_{2u}^{}}}$ & $d\indices*{*_{X_{z}}^{B_{1u}^{}}_{X_{z}}^{B_{1u}^{}}}$ & 
        $d\indices*{*_{X_{z}}^{E_{u}^{}}_{X_{z}}^{E_{u}^{}}}$ & $d\indices*{*_{X_{z}}^{E_{u}^{}}_{X_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$ 
        & $d\indices*{*_{X_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$  \\
        \hline
        -0.085 &  $18.72$ & $27.73$  &    $28.61$ &     $9.97$ &    $60.31$ &     $7.64$ &    $24.55$ & $-   8.79$ &    $17.51$ \\
        -0.079 &  $18.19$ & $26.45$  &    $27.97$ &     $9.52$ &    $58.73$ &     $7.21$ &    $23.48$ & $-   8.06$ &    $17.02$ \\
        -0.072 &  $17.67$ & $25.23$  &    $27.33$ &     $9.08$ &    $57.20$ &     $6.79$ &    $22.44$ & $-   7.35$ &    $16.54$ \\
        -0.066 &  $17.16$ & $24.05$  &    $26.71$ &     $8.66$ &    $55.73$ &     $6.39$ &    $21.45$ & $-   6.67$ &    $16.07$ \\
        -0.060 &  $16.66$ & $22.91$  &    $26.10$ &     $8.26$ &    $54.30$ &     $6.02$ &    $20.49$ & $-   6.03$ &    $15.62$ \\
        -0.054 &  $16.18$ & $21.82$  &    $25.51$ &     $7.87$ &    $52.92$ &     $5.65$ &    $19.58$ & $-   5.41$ &    $15.18$ \\
        -0.047 &  $15.71$ & $20.76$  &    $24.93$ &     $7.49$ &    $51.58$ &     $5.29$ &    $18.69$ & $-   4.81$ &    $14.76$ \\
        -0.041 &  $15.26$ & $19.74$  &    $24.37$ &     $7.13$ &    $50.29$ &     $4.95$ &    $17.84$ & $-   4.24$ &    $14.34$ \\
        -0.035 &  $14.82$ & $18.76$  &    $23.83$ &     $6.77$ &    $49.03$ &     $4.63$ &    $17.02$ & $-   3.70$ &    $13.94$ \\
        -0.029 &  $14.39$ & $17.82$ &    $23.29$ &     $6.43$ &    $47.82$ &     $4.31$ &    $16.24$ & $-   3.17$ &    $13.55$ \\
        -0.023 &  $13.97$ & $16.91$  &    $22.77$ &     $6.10$ &    $46.65$ &     $4.01$ &    $15.48$ & $-   2.67$ &    $13.18$ \\
        -0.017 &  $13.57$ & $16.02$  &    $22.27$ &     $5.79$ &    $45.52$ &     $3.72$ &    $14.74$ & $-   2.19$ &    $12.81$ \\
        -0.012 &  $13.17$ & $15.18$ &    $21.78$ &     $5.48$ &    $44.42$ &     $3.44$ &    $14.04$ & $-   1.73$ &    $12.45$  \\
        -0.006 &  $12.79$ & $14.36$ & $21.29$ & $5.18$ & $43.36$ & $3.17$ & $13.36$ & $-   1.29$ & $12.11$ \\
        0.006  &  $12.06$ & $12.82$ &    $20.37$ &     $4.63$ &    $41.33$ &     $2.66$ &    $12.07$ & $-   0.45$ &    $11.45$ \\
        0.011  &  $11.71$ & $12.09$  &    $19.93$ &     $4.36$ &    $40.35$ &     $2.42$ &    $11.47$ & $-   0.06$ &    $11.13$ \\
        0.017  &  $11.37$ & $11.39$  & $19.49$ &  $4.11$ & $39.41$ &  $2.19$ & $10.88$ &  $0.31$ & $10.83$ \\
        0.023  &  $11.04$ & $10.72$  & $19.08$ &  $3.86$ & $38.50$ &  $1.97$ & $10.31$ &  $0.67$ & $10.53$ \\
        0.028  &  $10.72$ & $10.06$   & $18.68$ &  $3.62$ & $37.61$ &  $1.75$ &  $9.77$ &  $1.02$ & $10.24$ \\
        0.034  &  $10.40$ & $9.43$  & $18.30$ &  $3.39$ & $36.76$ &  $1.55$ &  $9.25$ &  $1.34$ &  $9.96$ \\
        0.040  &  $10.10$ & $8.81$  & $17.89$ &  $3.17$ & $35.92$ &  $1.35$ &  $8.74$ &  $1.67$ &  $9.68$ \\
        0.045  &  $9.81$ & $8.22$  & $17.51$ &  $2.95$ & $35.11$ &  $1.16$ &  $8.25$ &  $1.97$ &  $9.41$ \\
        0.050  &  $9.52$ & $7.65$  & $17.11$ &  $2.74$ & $34.32$ &  $0.97$ &  $7.76$ &  $2.27$ &  $9.15$ \\
        0.056  &  $9.25$ & $7.10$  & $16.75$ &  $2.54$ & $33.58$ &  $0.80$ &  $7.30$ &  $2.55$ &  $8.89$ \\
        0.061  &  $8.98$ & $6.57$  & $16.39$ &  $2.34$ & $32.83$ &  $0.62$ &  $6.87$ &  $2.80$ &  $8.68$ \\
        0.067  &  $8.72$ & $6.06$  & $16.06$ &  $2.17$ & $32.12$ &  $0.46$ &  $6.45$ &  $3.06$ &  $8.45$ \\
        0.072  &  $8.46$ & $5.57$  & $15.73$ &  $1.98$ & $31.41$ &  $0.30$ &  $6.03$ &  $3.31$ &  $8.21$ \\
        0.077  &  $8.22$ & $5.09$  & $15.41$ &  $1.80$ & $30.73$ &  $0.15$ &  $5.63$ &  $3.56$ &  $7.97$ \\
        \hline\hline
    \end{tabular}
\begin{tabular}{lrrr|lrrr}
        %\hline\hline \\
        %\endfirsthead

        %\hline\hline \\
        %\endhead

        %\hline\hline \\
        %\endfoot

        %\\ 
        %\endlastfoot 
        \hline\hline
        \multicolumn{8}{c}{Elastic energy irreducible strain derivatives in units of eV} \\[0.2em]
        \hline
        Derivative & LDA & GGA & SCAN & Derivative & LDA & GGA & SCAN \\[0.2em]
        $d\indices*{*_{A_{1g}}_{A_{1g}}_{A_{1g}}_{A_{1g}}}$ & 4428 & 4226 & 3530 &
        $d\indices*{*_{A_{1g}}_{A_{1g}}_{E_{g}}_{E_{g}}}$ & -30.4 & 54.7 & -20.6 \\[0.2em]
        $d\indices*{*_{A_{1g}}_{A_{1g}}_{T_{2g}}_{T_{2g}}}$ & -256.9 & -238.6 & -341.1 & & & & \\[0.4em]
        \multicolumn{8}{c}{$\Gamma-$point irreducible derivatives at $\mathcal{N}=4$ in units of eV/{\AA}$^2$} \\[0.2em]
        \hline
        $d\indices*{*_{\Gamma}^{T_{2g}}_{\Gamma}^{T_{2g}}_{A_{1g}}_{A_{1g}}}$ & 247.9 & 241.0 & 172.6 &
        $d\indices*{*_{\Gamma}^{T_{1u}}_{\Gamma}^{T_{1u}}_{A_{1g}}_{A_{1g}}}$ & 688.4 & 627.7 & 402.4 \\[0.2em]
        $d\indices*{*_{\Gamma}^{T_{2g}}_{\Gamma}^{T_{2g}}_{A_{1g}}_{E_{g}}}$ & 170.9 & 157.0 & 156.6 &
        $d\indices*{*_{\Gamma}^{T_{1u}}_{\Gamma}^{T_{1u}}_{A_{1g}}_{E_{g}}}$ & -207.9 & -183.0 & -174.4 \\[0.2em]
        $d\indices*{*_{\Gamma}^{T_{2g}}_{\Gamma}^{T_{2g}}_{A_{1g}}_{T_{2g}}}$ & 0.3 & 2.1 & -24.3 &
        $d\indices*{*_{\Gamma}^{T_{1u}}_{\Gamma}^{T_{1u}}_{A_{1g}}_{T_{2g}}}$ & 50.4 & 73.6 & -6.7 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{\Gamma}^{T_{2g}}_{\Gamma}^{T_{2g}}_{E_{g}}_{E_{g}}}$ & -29.0 & -32.9 & -35.0 &
        $\tensor[^{1}]{d}{}\indices*{*_{\Gamma}^{T_{2g}}_{\Gamma}^{T_{2g}}_{E_{g}}_{E_{g}}}$ & -149.6 & -131.3 & -134.6 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{\Gamma}^{T_{1u}}_{\Gamma}^{T_{1u}}_{E_{g}}_{E_{g}}}$ & -353.0 & -312.3 & -354.6 &
        $\tensor[^{1}]{d}{}\indices*{*_{\Gamma}^{T_{1u}}_{\Gamma}^{T_{1u}}_{E_{g}}_{E_{g}}}$ & 0.5 & 6.5 & 4.6 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{\Gamma}^{T_{2g}}_{\Gamma}^{T_{2g}}_{T_{2g}}_{T_{2g}}}$ & 4.4 & 14.9 & -10.1 &
        $\tensor[^{1}]{d}{}\indices*{*_{\Gamma}^{T_{2g}}_{\Gamma}^{T_{2g}}_{T_{2g}}_{T_{2g}}}$ & 44.0 & 38.9 & 47.1 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{\Gamma}^{T_{1u}}_{\Gamma}^{T_{1u}}_{T_{2g}}_{T_{2g}}}$ & 101.2 & 113.0 & 56.9 &
        $\tensor[^{1}]{d}{}\indices*{*_{\Gamma}^{T_{1u}}_{\Gamma}^{T_{1u}}_{T_{2g}}_{T_{2g}}}$ & 92.2 & 80.2 & 94 \\[0.4em]
        \multicolumn{8}{c}{$X_z-$point irreducible derivatives at $\mathcal{N}=4$ in units of eV/{\AA}$^2$} \\[0.2em]
        \hline
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{A_{1g}}_{A_{1g}}}$ & 270.3 & 271.9 & 235.0 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{A_{1g}}}$ & 241.1 & 222.2 & 180.8 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{A_{1g}}_{A_{1g}}}$ & 748.0 & 688.5 & 646.6 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{A_{1g}}_{A_{1g}}}$ & 242.1 & 219.5 & 187.0 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{A_{1g}}}$ & 577.0 & 521.2 & 363.8 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{A_{1g}}}$ & -427.9 & -382.8 & -323.3 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{A_{1g}}}$ & 228.6 & 219.1 & 169.6 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}}$ & 94.3 & 81.6 & 73.8 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}}$ & 23.8 & 14.4 & 17.1 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -309.0 & -276.6 & -292.8 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -70.3 & -56.3 & -52.8 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}}$ & 211.8 & 185.9 & 191.6 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -56.2 & -43.3 & -30.9 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -104.5 & -89.7 & -66.5 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{B_{1g}}}$ & 103.1 & 91.4 & 99.1 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{B_{1g}}}$ & 9.4 & 19.0 & 25.4 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{1g}}}$ & -50.1 & -35.1 & -52.0 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{1g}}}$ & -215.5 & -194.2 & -189.9 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{B_{2g}}}$ & 2.1 & -8.8 & 25.4 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{B_{1u}}_{A_{1g}}_{B_{2g}}}$ & -33.7 & -16.4 & 23.2 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{B_{2g}}}$ & 20.8 & 41.7 & -24.3 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{2g}}}$ & -7.0 & -18.2 & 25.2 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{2g}}}$ & 16.9 & 17.9 & -7.4 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{E_{g}}_{A_{1g}}_{E_{g}}}$ & 8.7 & -5.8 & 31.5 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{E_{u}}_{A_{1g}}_{E_{g}}}$ & -242.9 & -251.2 & -214.5 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{E_{g}}}$ & 163.4 & 143.4 & 134.2 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{E_{u}}_{A_{1g}}_{E_{g}}}$ & 113.9 & 109.7 & 55.6 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{A_{1g}}_{E_{g}}}$ & 4.3 & -12.0 & 24.1 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}}$ & 221.7 & 192.9 & 203.6 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -180.2 & -163.1 & -173.6 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -247.7 & -234.5 & -251.4 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -131.4 & -125.9 & -138.2 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -134.8 & -108.2 & -132.3 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}}$ & 73.4 & 64.2 & 80.0 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}}$ & -21.8 & -16.8 & -17.5 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}}$ & 12.4 & 5.9 & 7.9 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}}$ & 120.1 & 116.5 & 119.6 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}}$ & -71.9 & -55.2 & -57.7 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}}$ & 120.6 & 107.6 & 112.2 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{B_{1g}}_{B_{1g}}}$ & -80.7 & -71.8 & -79.5 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{B_{1g}}_{B_{1g}}}$ & -72.6 & -63.9 & -77.6 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{B_{1g}}_{B_{1g}}}$ & -228.0 & -162.2 & -176.1 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{B_{1g}}_{B_{1g}}}$ & -228.9 & -202.1 & -222.5 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{B_{1g}}_{B_{1g}}}$ & -166.7 & -139.9 & -168.4 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{B_{1g}}_{B_{1g}}}$ & -55.4 & -44.9 & -44.5 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{B_{1g}}_{B_{1g}}}$ & 30.5 & 23.3 & 16.9 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{B_{2g}}_{B_{2g}}}$ & 50.9 & 50.6 & 41.0 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{B_{2g}}_{B_{2g}}}$ & -0.2 & 9.5 & -10.0 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{B_{2g}}_{B_{2g}}}$ & 143.9 & 146.1 & 112.1 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{B_{2g}}_{B_{2g}}}$ & 99.6 & 99.7 & 66.3 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{B_{2g}}_{B_{2g}}}$ & 20.2 & 38.3 & -8.1 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{B_{2g}}_{B_{2g}}}$ & -60.1 & -69.6 & -41.9 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{B_{2g}}_{B_{2g}}}$ & -20.6 & -9.5 & -33.1 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{E_{g}}_{E_{g}}}$ & -10.7 & 2.2 & -25.9 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{E_{g}}_{E_{g}}}$ & 73.5 & 78.2 & 49.0 &
        $\tensor[^{1}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{E_{g}}_{E_{g}}}$ & -7.0 & 0.3 & -20.0 \\[0.2em]
        $\tensor[]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{E_{g}}_{E_{g}}}$ & 80.6 & 108.6 & 75.2 &
        $\tensor[]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{E_{g}}_{E_{g}}}$ & 30.1 & 39.4 & -0.2 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{E_{g}}_{E_{g}}}$ & 168.8 & 168.3 & 121.2 &
        $\tensor[^{1}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{E_{g}}_{E_{g}}}$ & -113.4 & -114.0 & -123.0 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}}$ & -108.5 & -104.7 & -86.0 &
        $\tensor[^{1}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}}$ & 26.4 & 17.4 & 25.4 \\[0.2em]
        $\tensor[^{0}]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}}$ & 1.5 & 6.5 & -9.4 &
        $\tensor[^{1}]{d}{}\indices*{*_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{X_z}^{\tensor[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}}$ & -21.6 & -14.9 & -25.2 \\[0.2em]
        \hline\hline\\[0.2em]
    \end{tabular}
    }
\end{table}

\clearpage

\begin{longtable}[t]{lrrrrr|lrrrrr}
    \caption{The irreducible derivatives $d_{\bar{\qvec}\qvec }^{\alpha\alpha'}$  within
    $\hat{\mathbf{S}}_{BZ}=4\hat{\mathbf{1}}$ excluding the $\Gamma$ and $X_z$
points for LDA, GGA, and SCAN, as well as $d_{\bar{\qvec}\qvec A_{1g}}^{\alpha\alpha'}$ and 
$d_{\bar{\qvec}\qvec A_{1g}A_{1g}}^{\alpha\alpha'}$ for
LDA. The units are eV/{\AA}$^2$. }
    \label{sm-table:444}\\
        \hline\hline \\[0.1em]
        \endfirsthead

        \hline\hline \\
        \endhead

        \hline\hline \\
        \endfoot

        \\ 
        \endlastfoot 
        Derivative & LDA & GGA & SCAN & LDA & LDA &
        Derivative & LDA & GGA & SCAN & LDA & LDA \\[0.1em]
         &  &  &  & $\pdv{\epsilon_{A_{1g}}}$ & $\pdv[2]{\epsilon_{A_{1g}}}$ &
         &  &  &  & $\pdv{\epsilon_{A_{1g}}}$ & $\pdv[2]{\epsilon_{A_{1g}}}$ \\
        \hline
                                                                                            $d\indices*{*_{L_{x}}^{A_{1g}^{}}_{L_{x}}^{A_{1g}^{}}}$ &    $17.50$ &    $16.08$ &    $17.41$ &           $-  73.95$  &             $335.84$ &                                                                   $d\indices*{*_{\overline{W}_{2}}^{A_{1}^{}}_{W_{2}}^{A_{1}^{}}}$ &    $19.87$ &    $18.49$ &    $19.89$ &           $-  80.60$ &             $242.04$ \\[0.4em]
                                                                                              $d\indices*{*_{L_{x}}^{E_{g}^{}}_{L_{x}}^{E_{g}^{}}}$ &     $9.61$ &     $8.56$ &     $9.48$ &           $-  55.76$  &             $228.55$ & $d\indices*{*_{\overline{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ &    $13.06$ &    $12.21$ &    $13.49$ &           $-  57.41$ &             $219.92$ \\[0.4em]
                                                                                            $d\indices*{*_{L_{x}}^{A_{2u}^{}}_{L_{x}}^{A_{2u}^{}}}$ &    $36.61$ &    $33.01$ &    $35.98$ &           $- 174.18$  &             $794.47$ &                                  $d\indices*{*_{\overline{W}_{2}}^{B_{1}^{}}_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $-   0.38$ &     $0.60$ & $-   0.07$ &              $70.82$ &           $- 432.26$ \\[0.4em]
                                                           $d\indices*{*_{L_{x}}^{A_{2u}^{}}_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $-   7.34$ & $-   7.62$ & $-   7.78$ &           $-  35.63$  &             $279.54$ &                                                                   $d\indices*{*_{\overline{W}_{2}}^{B_{1}^{}}_{W_{2}}^{B_{1}^{}}}$ &    $12.98$ &    $10.61$ &    $12.39$ &           $- 112.61$ &             $587.28$ \\[0.4em]
                                                                                              $d\indices*{*_{L_{x}}^{E_{u}^{}}_{L_{x}}^{E_{u}^{}}}$ &    $10.31$ &     $8.29$ &     $9.68$ &           $-  97.90$  &             $511.47$ &                                                                   $d\indices*{*_{\overline{W}_{2}}^{A_{2}^{}}_{W_{2}}^{A_{2}^{}}}$ &     $3.57$ &     $2.59$ &     $3.36$ &           $-  44.80$ &             $244.42$ \\[0.4em]
                                                             $d\indices*{*_{L_{x}}^{E_{u}^{}}_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$ & $-   3.52$ & $-   2.34$ & $-   3.20$ &              $68.18$  &           $- 385.17$ &                                                                   $d\indices*{*_{\overline{W}_{2}}^{B_{2}^{}}_{W_{2}}^{B_{2}^{}}}$ &     $4.29$ &     $3.20$ &     $3.94$ &           $-  47.61$ &             $247.85$ \\[0.4em]
                          $d\indices*{*_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ &     $9.84$ &     $8.91$ &    $10.05$ &           $-  52.16$  &             $230.49$ &                                                                     $d\indices*{*_{\overline{W}_{2}}^{E_{}^{}}_{W_{2}}^{E_{}^{}}}$ &    $26.02$ &    $23.07$ &    $25.28$ &           $- 141.49$ &             $685.33$ \\[0.4em]
                            $d\indices*{*_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$ &     $7.47$ &     $6.57$ &     $7.48$ &           $-  49.88$  &             $232.04$ &                                    $d\indices*{*_{\overline{W}_{2}}^{E_{}^{}}_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$ & $-   1.08$ & $-   1.79$ & $-   1.37$ &           $-  49.59$ &             $309.16$ \\[0.4em]
                             & & & & & &                                                                                                                                                                                                     $d\indices*{*_{\overline{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$  &     $8.65$ &     $7.67$ &     $8.71$ &           $-  52.34$ &             $230.25$ \\[0.4em]
	\hline
                                                                    $d\indices*{*_{\Lambda^{4}_{0}}^{A_{1}^{}}_{\overline{\Lambda}^{4}_{0}}^{A_{1}^{}}}$ &    $35.88$ &    $32.73$ &    $35.71$ &          $- 155.69$ &             $637.14$ &                                                                    $d\indices*{*_{\Delta}^{A_{1}^{}}_{\overline{\Delta}}^{A_{1}^{}}}$ &    $38.69$ &    $35.50$ &    $38.40$ &           $- 156.23$ &             $606.24$ \\[0.4em]
                                   $d\indices*{*_{\Lambda^{4}_{0}}^{A_{1}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $-  17.56$ & $-  16.17$ & $-  17.65$ &             $69.61$ &           $- 235.79$ &                                   $d\indices*{*_{\Delta}^{A_{1}^{}}_{\overline{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $-  17.00$ & $-  15.65$ & $-  17.11$ &              $67.98$ &           $- 238.31$ \\[0.4em]
                                   $d\indices*{*_{\Lambda^{4}_{0}}^{A_{1}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $-   4.40$ & $-   4.67$ & $-   4.75$ &          $-  27.20$ &             $213.54$ &  $d\indices*{*_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\overline{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ &    $19.10$ &    $17.79$ &    $19.21$ &           $-  74.67$ &             $240.07$ \\[0.4em]
                                                                      $d\indices*{*_{\Lambda^{4}_{0}}^{E_{}^{}}_{\overline{\Lambda}^{4}_{0}}^{E_{}^{}}}$ &     $9.70$ &     $7.79$ &     $9.17$ &          $-  93.50$ &             $497.07$ &                                                                    $d\indices*{*_{\Delta}^{B_{2}^{}}_{\overline{\Delta}}^{B_{2}^{}}}$ &     $8.14$ &     $7.09$ &     $7.99$ &           $-  53.58$ &             $238.05$ \\[0.4em]
                                     $d\indices*{*_{\Lambda^{4}_{0}}^{E_{}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$ & $-   4.46$ & $-   3.55$ & $-   4.22$ &             $44.64$ &           $- 232.16$ &                                                                      $d\indices*{*_{\Delta}^{E_{}^{}}_{\overline{\Delta}}^{E_{}^{}}}$ &    $10.89$ &     $8.82$ &    $10.31$ &           $- 100.44$ &             $519.60$ \\[0.4em]
                                     $d\indices*{*_{\Lambda^{4}_{0}}^{E_{}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$ & $-   2.55$ & $-   1.72$ & $-   2.34$ &             $48.08$ &           $- 272.75$ &                                     $d\indices*{*_{\Delta}^{E_{}^{}}_{\overline{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$ & $-   4.51$ & $-   3.59$ & $-   4.29$ &              $45.02$ &           $- 234.99$ \\[0.4em]
  $d\indices*{*_{\Lambda^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ &    $17.44$ &    $16.07$ &    $17.40$ &          $-  71.83$ &             $276.23$ &                                     $d\indices*{*_{\Delta}^{E_{}^{}}_{\overline{\Delta}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$ &     $0.64$ & $-   0.09$ &     $0.48$ &           $-  51.13$ &             $312.18$ \\[0.4em]
  $d\indices*{*_{\Lambda^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ &     $0.18$ &     $0.16$ &     $0.22$ &              $1.24$ &           $-   8.52$ &    $d\indices*{*_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\overline{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$ &     $4.67$ &     $3.68$ &     $4.36$ &           $-  46.35$ &             $244.48$ \\[0.4em]
    $d\indices*{*_{\Lambda^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$ &     $7.08$ &     $6.10$ &     $6.96$ &          $-  50.06$ &             $237.99$ &    $d\indices*{*_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\overline{\Delta}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$ &     $1.08$ &     $0.99$ &     $1.04$ &           $-   3.43$ &               $5.06$ \\[0.4em]
    $d\indices*{*_{\Lambda^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$ & $-   2.50$ & $-   2.40$ & $-   2.55$ &              $6.33$ &           $-   5.87$ &    $d\indices*{*_{\Delta}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}_{\overline{\Delta}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$ &    $12.05$ &    $11.05$ &    $12.18$ &           $-  60.25$ &             $240.61$ \\[0.4em]
  $d\indices*{*_{\Lambda^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ &    $11.08$ &    $10.06$ &    $11.17$ &          $-  57.71$ &             $249.41$ & & & & & & \\[0.4em] 
    $d\indices*{*_{\Lambda^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$ &     $9.95$ &     $8.94$ &     $9.97$ &          $-  56.45$ &             $246.18$ \\[0.4em]
    \hline
                                                                      $d\indices*{*_{\Sigma^{4}_{ 0}}^{A_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{A_{}^{}}}$ &    $19.81$ &    $17.11$ &    $19.17$ &          $- 128.80$ &           $648.12$  &                                                                   $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{A_{1}^{}}_{\mathcal{A}_{0}}^{A_{1}^{}}}$ &    $32.03$ &    $28.79$ &    $31.47$ &           $- 155.51$ &             $684.54$ \\[0.4em]
                                     $d\indices*{*_{\Sigma^{4}_{ 0}}^{A_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   6.53$ & $-   6.14$ & $-   6.53$ &             $18.37$ &         $-  70.09$  &                                  $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{A_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $-  10.19$ & $-   9.82$ & $-  10.42$ &               $7.95$ &              $45.48$ \\[0.4em]
                                     $d\indices*{*_{\Sigma^{4}_{ 0}}^{A_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   0.18$ & $-   0.89$ & $-   0.42$ &          $-  50.14$ &           $307.57$  &                                  $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{A_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $-   2.81$ & $-   1.95$ & $-   2.53$ &              $57.15$ &           $- 312.95$ \\[0.4em]
                                     $d\indices*{*_{\Sigma^{4}_{ 0}}^{A_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $0.58$ &     $0.57$ &     $0.58$ &          $-   0.20$ &         $-   6.91$  &                                                                   $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{B_{2}^{}}_{\mathcal{A}_{0}}^{B_{2}^{}}}$ &    $10.34$ &     $8.31$ &     $9.72$ &           $-  97.82$ &             $501.59$ \\[0.4em]
                                     $d\indices*{*_{\Sigma^{4}_{ 0}}^{A_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   3.08$ & $-   2.96$ & $-   3.13$ &          $-   1.87$ &            $41.72$  &                                  $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{B_{2}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $-   3.48$ & $-   2.31$ & $-   3.24$ &              $67.66$ &           $- 383.47$ \\[0.4em]
                                     $d\indices*{*_{\Sigma^{4}_{ 0}}^{A_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $0.79$ &     $1.26$ &     $1.00$ &             $34.39$ &         $- 223.09$  & $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ &    $16.31$ &    $15.03$ &    $16.38$ &           $-  69.13$ &             $254.91$ \\[0.4em]
                                                                      $d\indices*{*_{\Sigma}^{4}_{ 0}^{B_{}^{}}_{\overline{\Sigma^{4}_{ 0}}}^{B_{}^{}}}$ &    $11.51$ &     $9.33$ &    $10.87$ &          $- 104.65$ &           $534.88$  & $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ &     $2.91$ &     $2.73$ &     $2.78$ &           $-   8.78$ &              $22.22$ \\[0.4em]
                                     $d\indices*{*_{\Sigma^{4}_{ 0}}^{B_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $-   0.57$ &     $0.16$ & $-   0.42$ &             $50.88$ &         $- 304.20$  & $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ &     $8.32$ &     $7.45$ &     $8.30$ &           $-  50.07$ &             $226.72$ \\[0.4em]
                                     $d\indices*{*_{\Sigma^{4}_{ 0}}^{B_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $-   2.52$ & $-   1.69$ & $-   2.34$ &             $48.14$ &         $- 268.34$  & $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ &    $14.69$ &    $13.60$ &    $14.81$ &           $-  65.90$ &             $255.41$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ &    $31.57$ &    $28.44$ &    $30.88$ &          $- 151.27$ &           $677.09$  & $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ &     $7.92$ &     $6.98$ &     $7.99$ &           $-  50.27$ &             $227.42$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   2.18$ & $-   2.10$ & $-   2.19$ &              $4.21$ &         $-   9.23$  &                                  $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{B_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $-   1.15$ & $-   1.85$ & $-   1.42$ &           $-  49.45$ &             $310.97$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $1.48$ &     $1.44$ &     $1.50$ &          $-   2.75$ &            $10.28$  & $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ &     $0.63$ &     $0.59$ &     $0.65$ &           $-   1.70$ &               $1.78$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $1.95$ &     $2.43$ &     $2.25$ &             $34.31$ &         $- 226.19$  &                                                                   $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{A_{2}^{}}_{\mathcal{A}_{0}}^{A_{2}^{}}}$ &     $8.86$ &     $7.78$ &     $8.64$ &           $-  55.74$ &             $247.98$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   6.11$ & $-   5.51$ & $-   6.12$ &             $29.00$ &         $- 128.70$  &                                                                   $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{B_{1}^{}}_{\mathcal{A}_{0}}^{B_{1}^{}}}$ &    $17.82$ &    $15.34$ &    $17.13$ &           $- 120.20$ &             $586.17$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ &    $12.72$ &    $11.65$ &    $12.84$ &          $-  61.34$ &           $260.92$  &                                  $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{B_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $-   3.37$ & $-   2.71$ & $-   3.23$ &              $31.99$ &           $- 158.32$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   1.40$ & $-   1.33$ & $-   1.38$ &              $3.46$ &         $-  19.80$  & $d\indices*{*_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ &     $4.28$ &     $3.28$ &     $3.96$ &           $-  46.07$ &             $244.45$ \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $2.10$ &     $2.10$ &     $2.21$ &          $-   3.76$ &             $3.14$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $3.08$ &     $2.87$ &     $2.95$ &          $-   9.44$ &            $38.98$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ &    $10.70$ &     $9.72$ &    $10.74$ &          $-  56.49$ &           $239.65$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ &     $1.16$ &     $1.26$ &     $1.32$ &          $-   0.45$ &         $-   4.43$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $7.33$ &     $6.26$ &     $7.10$ &          $-  52.45$ &           $253.27$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $0.35$ &     $0.32$ &     $0.32$ &          $-   1.02$ &             $2.44$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   4.91$ & $-   4.81$ & $-   5.04$ &              $9.81$ &         $-  21.06$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ &     $6.89$ &     $5.89$ &     $6.83$ &          $-  49.61$ &           $233.07$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $-   0.82$ & $-   0.81$ & $-   0.89$ &              $0.89$ &         $-   2.80$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ &     $6.20$ &     $5.21$ &     $5.97$ &          $-  49.05$ &           $242.46$  \\[0.4em]
    $d\indices*{*_{\Sigma^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ &    $15.35$ &    $14.21$ &    $15.43$ &          $-  66.68$ &           $280.98$  \\[0.4em]
        \hline\hline
\end{longtable}

==> (inline-1) <==
\begin{align}
    & \vbop_{qh, X_z}^{(4)} = 
\frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{A_{1g}}_{A_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{A_{1g}})(u_{X_z}^{A_{1g}} u_{X_z}^{A_{1g}})
\biggr] + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{A_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{A_{1g}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} + u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{A_{1g}}_{A_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{A_{1g}})(u_{X_z}^{A_{2u}} u_{X_z}^{A_{2u}})
\biggr] + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{A_{1g}}_{A_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{A_{1g}})(u_{X_z}^{B_{1u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{A_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{A_{1g}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{A_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{A_{1g}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{A_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{A_{1g}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{1}})(u_{X_z}^{A_{1g}} u_{X_z}^{A_{1g}})
\biggr] \\ &+ \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{1}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} + u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber+ \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{A_{2u}})
\biggr]  \\ &+ \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{1}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{1}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{1}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} - u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} - u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} - u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{E_{g}^{0}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} - u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{A_{1g}}_{B_{2g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{1}})
\biggr] + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{B_{1u}}_{A_{1g}}_{B_{2g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{A_{2u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{A_{1g}}_{B_{2g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{1}})
\biggr] + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{2g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{B_{2g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{E_{g}}_{A_{1g}}_{E_{g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{0}})
+(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{E_{u}}_{A_{1g}}_{E_{g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{1}})
-(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{2}})( u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{0}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{E_{g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
- (\epsilon_{A_{1g}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{E_{u}}_{A_{1g}}_{E_{g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{0}})
-(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{A_{1g}}_{E_{g}}} \biggr[
(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
-(\epsilon_{A_{1g}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{1}})(u_{X_z}^{A_{1g}} u_{X_z}^{A_{1g}})
\biggr] + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{1}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} + u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{A_{2u}})
\biggr] + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{1}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{1}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{\tensor[^{1}]{A}{_{1g}}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{1}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} - u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} - u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} - u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{E_{g}^{0}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} - u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{2g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber  \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{B_{1u}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{2g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{A_{2u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{2g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{1}})
\biggr] \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{2g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{B_{2g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{E_{g}}_{\tensor[^{1}]{A}{_{1g}}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{0}})
+(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{E_{u}}_{\tensor[^{1}]{A}{_{1g}}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{1}})
- (\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{0}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
- (\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{E_{u}}_{\tensor[^{1}]{A}{_{1g}}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{0}})
- (\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{\tensor[^{1}]{A}{_{1g}}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
- (\epsilon_{E_{g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{B_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{E_{g}^{0}})(u_{X_z}^{A_{1g}} u_{X_z}^{A_{1g}})
\biggr] \nonumber + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{B_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} + u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{B_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{E_{g}^{0}})(u_{X_z}^{A_{2u}} u_{X_z}^{A_{2u}})
\biggr] \nonumber + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{B_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{E_{g}^{0}})(u_{X_z}^{B_{1u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{B_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{E_{g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{1g}}_{B_{1g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{E_{g}^{0}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{E_{g}}_{B_{1g}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{0}})
- (\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{E_{u}}_{B_{1g}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{1}})
+ (\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{0}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{1g}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
+ (\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{E_{u}}_{B_{1g}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{0}})
+(\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{1g}}_{E_{g}}} \biggr[
(\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
+(\epsilon_{E_{g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{B_{2g}}_{B_{2g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{A_{1g}} u_{X_z}^{A_{1g}})
\biggr] \nonumber + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{B_{2g}}_{B_{2g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} + u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{B_{2g}}_{B_{2g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{A_{2u}} u_{X_z}^{A_{2u}})
\biggr] \nonumber + \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{B_{2g}}_{B_{2g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{B_{1u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{B_{2g}}_{B_{2g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber + \frac{1}{2} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{2g}}_{B_{2g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{2g}}_{B_{2g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{0}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{E_{g}}_{B_{2g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{0}})
+(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{1g}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{E_{u}}_{B_{2g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{1}})
- (\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{E_{u}^{0}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{2g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
- (\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{A_{2u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{E_{u}}_{B_{2g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{0}})
- (\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{B_{2g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}})
- (\epsilon_{T_{2g}^{0}} \epsilon_{T_{2g}^{1}})(u_{X_z}^{B_{1u}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{1g}}_{X_z}^{A_{1g}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} + \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{1g}} u_{X_z}^{A_{1g}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{0}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} + \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} + u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{1}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} - \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{0}} - u_{X_z}^{E_{g}^{1}} u_{X_z}^{E_{g}^{1}})
\biggr] + \tensor*[^{2}]{d}{}\indices*{*_{X_z}^{E_{g}}_{X_z}^{E_{g}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{g}^{0}} u_{X_z}^{E_{g}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{A_{2u}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} + \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{A_{2u}})
\biggr] + \tensor*[^{}]{d}{}\indices*{*_{X_z}^{A_{2u}}_{X_z}^{B_{1u}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{A_{2u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{}]{d}{}\indices*{*_{X_z}^{B_{1u}}_{X_z}^{B_{1u}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} + \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{B_{1u}} u_{X_z}^{B_{1u}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{0}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} + \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{1}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} - \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{0}} - u_{X_z}^{E_{u}^{1}} u_{X_z}^{E_{u}^{1}})
\biggr] + \tensor*[^{2}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{E_{u}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{E_{u}^{1}})
\biggr] \nonumber \\ &+ \frac{1}{2} \tensor*[^{0}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} + \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{2} \tensor*[^{1}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} - \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} - u_{X_z}^{E_{u}^{1}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] + \tensor*[^{2}]{d}{}\indices*{*_{X_z}^{E_{u}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{E_{u}^{0}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \nonumber \\ &+ \frac{1}{4} \tensor*[^{0}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} + \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} + u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] \label{sm:eq:XzN4} \nonumber\\ &+ \frac{1}{4} \tensor*[^{1}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{1}} - \epsilon_{T_{2g}^{2}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} - u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] + \tensor*[^{2}]{d}{}\indices*{*_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{X_z}^{\tensor*[^{1}]{E}{_{u}}}_{E_{g}}_{E_{g}}} \biggr[
(\epsilon_{T_{2g}^{1}} \epsilon_{T_{2g}^{2}})(u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{0}}} u_{X_z}^{\tensor*[^{1}]{E}{_{u}^{1}}})
\biggr] 
\end{align}
\begin{longtable}{l|rrrrrrrrr}
    \caption{The displacement basis vectors transforming like irreducible representations of the little group of each $\qvec$-point.}
    \label{sm:table:444vecs}\\
        \hline\hline \\[0.2em]
        \endfirsthead

        \hline\hline \\
        \endhead

        \hline\hline \\
        \endfoot

        \\ 
        \endlastfoot 
 & $u_{\qvec}^{(\text{Th}, x)}$ & $u_{\qvec}^{(\text{Th}, y)}$ & $u_{\qvec}^{(\text{Th}, z)}$ 
 & $u_{\qvec}^{(\text{O}_1, x)}$ & $u_{\qvec}^{(\text{O}_1, y)}$ & $u_{\qvec}^{(\text{O}_1, z)}$ 
 & $u_{\qvec}^{(\text{O}_2, x)}$ & $u_{\qvec}^{(\text{O}_2, y)}$ & $u_{\qvec}^{(\text{O}_2, z)}$ \\[0.4em]
\hline
%(0, 0, 0)
\tstrut
\multirow[t]{3}{*}{${u_{\Gamma}^{T_{2g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
                                               & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
                                               & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 0, 0)
\multirow[t]{3}{*}{${u_{\Gamma}^{T_{1u}^{}}}$} & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ \\[0.4em]
                                               & $  0 $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ \\[0.4em]
                                               & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 1/2, 0)
${u_{X_{z}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 1/2, 0)
\multirow[t]{2}{*}{${u_{X_{z}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 0)
\multirow[t]{1}{*}{${u_{X_{z}}^{A_{2u}^{}}}$} & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 0)
${u_{X_{z}}^{B_{1u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 1/2, 0)
\multirow[t]{2}{*}{${u_{X_{z}}^{E_{u}^{}}}$} & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 0)
\multirow[t]{2}{*}{${u_{X_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                              & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
${u_{X_{x}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
\multirow[t]{2}{*}{${u_{X_{x}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
\multirow[t]{1}{*}{${u_{X_{x}}^{A_{2u}^{}}}$} & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
${u_{X_{x}}^{B_{1u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
\multirow[t]{2}{*}{${u_{X_{x}}^{E_{u}^{}}}$} & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
\multirow[t]{2}{*}{${u_{X_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                                                              & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
${u_{X_{y}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
\multirow[t]{2}{*}{${u_{X_{y}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
\multirow[t]{1}{*}{${u_{X_{y}}^{A_{2u}^{}}}$} & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
${u_{X_{y}}^{B_{1u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
\multirow[t]{2}{*}{${u_{X_{y}}^{E_{u}^{}}}$} & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
\multirow[t]{2}{*}{${u_{X_{y}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                                                              & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 0)
${u_{L_{x}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 0, 0)
\multirow[t]{2}{*}{${u_{L_{x}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(1/2, 0, 0)
${u_{L_{x}}^{A_{2u}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 0)
\multirow[t]{2}{*}{${u_{L_{x}}^{E_{u}^{}}}$} & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                             & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 0)
${u_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 0, 0)
\multirow[t]{2}{*}{${u_{L_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                              & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/2)
${u_{L_{d}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 1/2, 1/2)
\multirow[t]{2}{*}{${u_{L_{d}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(1/2, 1/2, 1/2)
${u_{L_{d}}^{A_{2u}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/2)
\multirow[t]{2}{*}{${u_{L_{d}}^{E_{u}^{}}}$} & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                             & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/2)
${u_{L_{d}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 1/2, 1/2)
\multirow[t]{2}{*}{${u_{L_{d}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                              & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(0, 1/2, 0)
${u_{L_{y}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 1/2, 0)
\multirow[t]{2}{*}{${u_{L_{y}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(0, 1/2, 0)
${u_{L_{y}}^{A_{2u}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 0)
\multirow[t]{2}{*}{${u_{L_{y}}^{E_{u}^{}}}$} & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                             & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 0)
${u_{L_{y}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 1/2, 0)
\multirow[t]{2}{*}{${u_{L_{y}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                              & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(0, 0, 1/2)
${u_{L_{z}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 0, 1/2)
\multirow[t]{2}{*}{${u_{L_{z}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
                                             & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
%(0, 0, 1/2)
${u_{L_{z}}^{A_{2u}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/2)
\multirow[t]{2}{*}{${u_{L_{z}}^{E_{u}^{}}}$} & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                             & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/2)
${u_{L_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 0, 1/2)
\multirow[t]{2}{*}{${u_{L_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                              & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\mathcal{A}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{A_{1}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{B_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{B_{1}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{\overline{\mathcal{A}}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{B_{1}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{\overline{\mathcal{A}}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{A_{1}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{B_{2}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{B_{1}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{\mathcal{A}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{B_{1}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{\overline{\mathcal{A}}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{B_{1}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\mathcal{A}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{\mathcal{A}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{A_{1}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{B_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{B_{1}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\overline{\mathcal{A}}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{B_{1}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\mathcal{A}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{A_{1}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{B_{2}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{B_{1}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\mathcal{A}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{\overline{\mathcal{A}}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\overline{\mathcal{A}}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{W_{2}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{W_{2}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{W_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{W_{2}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
\multirow[t]{2}{*}{${u_{W_{2}}^{E_{}^{}}}$} & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                            & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
\multirow[t]{2}{*}{${u_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
                                                                             & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{\overline{W}_{1}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{\overline{W}_{1}}^{B_{1}^{}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{\overline{W}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{\overline{W}_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{\overline{W}_{1}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{W}_{1}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                       & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{W}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                        & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{W_{1}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{W_{1}}^{B_{1}^{}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{W_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{W_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{W_{1}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
\multirow[t]{2}{*}{${u_{W_{1}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                            & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/4)
\multirow[t]{2}{*}{${u_{W_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                             & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{\overline{W}_{0}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{\overline{W}_{0}}^{B_{1}^{}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{\overline{W}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{\overline{W}_{0}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{\overline{W}_{0}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 3/4)
\multirow[t]{2}{*}{${u_{\overline{W}_{0}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                       & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 3/4)
\multirow[t]{2}{*}{${u_{\overline{W}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
                                                                                        & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{\overline{W}_{2}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{\overline{W}_{2}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{\overline{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{\overline{W}_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{\overline{W}_{2}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
\multirow[t]{2}{*}{${u_{\overline{W}_{2}}^{E_{}^{}}}$} & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                       & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
\multirow[t]{2}{*}{${u_{\overline{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
                                                                                        & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{W_{0}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{W_{0}}^{B_{1}^{}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{W_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{W_{0}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{W_{0}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
\multirow[t]{2}{*}{${u_{W_{0}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                            & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/4)
\multirow[t]{2}{*}{${u_{W_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
                                                                             & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 0, 0)
${u_{\Lambda^{4}_{0}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 0)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{0}}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                      & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 0)
${u_{\Lambda^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(1/4, 0, 0)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(1/4, 0, 0)
${u_{\Lambda^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(1/4, 0, 0)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 3/4, 0)
${u_{\overline{\Lambda}^{4}_{1}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 0)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{1}}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                 & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 0)
${u_{\overline{\Lambda}^{4}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 3/4, 0)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 3/4, 0)
${u_{\overline{\Lambda}^{4}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 3/4, 0)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(3/4, 0, 0)
${u_{\overline{\Lambda}^{4}_{0}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 0)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{0}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                 & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 0)
${u_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(3/4, 0, 0)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(3/4, 0, 0)
${u_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(3/4, 0, 0)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{0}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 0, 3/4)
${u_{\overline{\Lambda}^{4}_{2}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{2}}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                 & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 3/4)
${u_{\overline{\Lambda}^{4}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 0, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 0, 3/4)
${u_{\overline{\Lambda}^{4}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 0, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 0, 1/4)
${u_{\Lambda^{4}_{2}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/4)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{2}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                      & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/4)
${u_{\Lambda^{4}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 0, 1/4)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 0, 1/4)
${u_{\Lambda^{4}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 0, 1/4)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(1/4, 1/4, 1/4)
${u_{\Lambda^{4}_{3}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/4)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{3}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                      & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/4)
${u_{\Lambda^{4}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(1/4, 1/4, 1/4)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(1/4, 1/4, 1/4)
${u_{\Lambda^{4}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(1/4, 1/4, 1/4)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 1/4, 0)
${u_{\Lambda^{4}_{1}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 0)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{1}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                      & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 0)
${u_{\Lambda^{4}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 1/4, 0)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(0, 1/4, 0)
${u_{\Lambda^{4}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(0, 1/4, 0)
\multirow[t]{2}{*}{${u_{\Lambda^{4}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                       & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(3/4, 3/4, 3/4)
${u_{\overline{\Lambda}^{4}_{3}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{3}}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                 & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 3/4)
${u_{\overline{\Lambda}^{4}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(3/4, 3/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(3/4, 3/4, 3/4)
${u_{\overline{\Lambda}^{4}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
%(3/4, 3/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Lambda}^{4}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
                                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{\Sigma^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{10}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 6}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{\Sigma^{4}_{ 9}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{\Sigma^{4}_{11}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{\overline{\Sigma}^{4}_{ 8}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{\Sigma^{4}_{ 7}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{\overline{\Sigma}^{4}_{ 1}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\Sigma^{4}_{ 8}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\overline{\Sigma}^{4}_{ 9}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{\Sigma^{4}_{ 2}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{\Sigma^{4}_{ 3}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\overline{\Sigma}^{4}_{ 0}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\Sigma^{4}_{ 6}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{\Sigma^{4}_{ 4}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\Sigma^{4}_{10}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{11}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{\Sigma^{4}_{ 5}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\Sigma^{4}_{ 1}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\overline{\Sigma}^{4}_{ 5}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\overline{\Sigma}^{4}_{ 4}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\overline{\Sigma}^{4}_{ 3}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\overline{\Sigma}^{4}_{ 7}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\overline{\Sigma}^{4}_{ 2}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
${u_{\Delta_{z}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
${u_{\Delta_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(1/4, 1/4, 0)
${u_{\Delta_{z}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/4, 1/4, 0)
\multirow[t]{2}{*}{${u_{\Delta_{z}}^{E_{}^{}}}$} & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                 & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
\multirow[t]{2}{*}{${u_{\Delta_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
\multirow[t]{2}{*}{${u_{\Delta_{z}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
${u_{\Delta_{x}}^{A_{1}^{}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
${u_{\Delta_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
${u_{\Delta_{x}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
\multirow[t]{2}{*}{${u_{\Delta_{x}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                 & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
\multirow[t]{2}{*}{${u_{\Delta_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
\multirow[t]{2}{*}{${u_{\Delta_{x}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(3/4, 3/4, 0)
${u_{\overline{\Delta}_{z}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 0)
${u_{\overline{\Delta}_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(3/4, 3/4, 0)
${u_{\overline{\Delta}_{z}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(3/4, 3/4, 0)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{z}}^{E_{}^{}}}$} & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                            & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 0)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{z}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
                                                                                             & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 0)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{z}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                             & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
${u_{\overline{\Delta}_{y}}^{A_{1}^{}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
${u_{\overline{\Delta}_{y}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
${u_{\overline{\Delta}_{y}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{y}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                            & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{y}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
                                                                                             & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{y}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                             & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
%(0, 3/4, 3/4)
${u_{\overline{\Delta}_{x}}^{A_{1}^{}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
${u_{\overline{\Delta}_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
${u_{\overline{\Delta}_{x}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{x}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                            & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{x}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
                                                                                             & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
\multirow[t]{2}{*}{${u_{\overline{\Delta}_{x}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
                                                                                             & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
%(1/4, 0, 1/4)
${u_{\Delta_{y}}^{A_{1}^{}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
${u_{\Delta_{y}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
${u_{\Delta_{y}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
\multirow[t]{2}{*}{${u_{\Delta_{y}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                 & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
\multirow[t]{2}{*}{${u_{\Delta_{y}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
\multirow[t]{2}{*}{${u_{\Delta_{y}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
\hline
\end{longtable}
